A scalable estimator of sets of integral operators

We propose a scalable method to find a subspace $\widehat{\mathcal{H}}$ of low-rank tensors that simultaneously approximates a set of integral operators. The method can be seen as a generalization of the Tucker-2 decomposition model, which was never used in this context. In addition, we propose to construct a convex set $\widehat{\mathcal{C}} \subset \widehat{\mathcal{H}}$ as the convex hull of the observed operators. It is a minimax optimal estimator under the Nikodym metric. We then provide an efficient algorithm to compute projection on $\widehat{\mathcal{C}}$. We observe a good empirical behavior of the method in simulations. The main aim of this work is to improve the identifiability of complex linear operators in blind inverse problems.

==> Images/approxVSbasis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.19*15.5in,
height=0.08*8.243in,
at={(2.6in,1.113in)},
scale only axis,
xmin=0,
xmax=30,
xtick={ 0,  5, 10, 15, 20, 25, 30},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={nodes={scale=0.57, transform shape},at={(0.03,0.02637)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.0000000001\\
1	1.0000000001\\
2	0.999300409924924\\
3	0.324623912901074\\
4	0.317056556656104\\
5	0.184056077074032\\
6	0.172357929432923\\
7	0.114978864798558\\
8	0.107367070126007\\
9	0.077299591083339\\
10	0.0684568602301221\\
11	0.0520153176439841\\
12	0.049355674974863\\
13	0.0391226838597677\\
14	0.0375925493216542\\
15	0.0306138740172332\\
16	0.0298092111614939\\
17	0.0249157235367448\\
18	0.0244297921451223\\
19	0.0208452951943343\\
20	0.0206057489242057\\
21	0.0178663898555092\\
22	0.0176830770680993\\
23	0.0155329201580052\\
24	0.0154165818087025\\
25	0.013698162473156\\
26	0.0135870254399458\\
27	0.0121843183940669\\
28	0.0121050757820664\\
29	0.010941990644817\\
30	0.0108651340511639\\
};
\addlegendentry{DCT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	1.0000000001\\
1	0.137327597450563\\
2	0.107450481051978\\
3	0.0882166707250221\\
4	0.0711073770757524\\
5	0.0553373775799929\\
6	0.039632618203945\\
7	0.0132250284056845\\
8	0.0113212595769495\\
9	0.00966048459599604\\
10	0.00852090207529959\\
11	0.0073348200429984\\
12	0.00620854428321056\\
13	0.00540382973726175\\
14	0.00481232490838702\\
15	0.004291814287771\\
16	0.00390558636010502\\
17	0.003508845760069\\
18	0.00308777141662171\\
19	0.00272796401645454\\
20	0.00240108067467753\\
21	0.00208062412383162\\
22	0.00177954909547275\\
23	0.00144233143357063\\
24	0.00123822316879248\\
25	0.00109557033699831\\
26	0.000949220869304672\\
27	0.000835615276388997\\
28	0.000730419691329136\\
29	0.000643772792125066\\
30	0.000554327358783975\\
};
\addlegendentry{SVD}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	1.0000000001\\
1	0.180805231775682\\
2	0.148414290468672\\
3	0.124879615366116\\
4	0.105711642700944\\
5	0.0900624532371871\\
6	0.0731854442498878\\
7	0.0546223264323054\\
8	0.0375007838138064\\
9	0.01629167083448\\
10	0.0141586153660902\\
11	0.0122574881653653\\
12	0.0101341826319782\\
13	0.00761225182437162\\
14	0.00612515015870453\\
15	0.00436151675098819\\
16	0.00334593812282215\\
17	0.00214053738733054\\
18	0.00183193858955012\\
19	0.00148903985157751\\
20	0.0011526131164046\\
21	0.000829498731838044\\
22	0.000621549916388315\\
23	0.000407589247690169\\
24	0.000289204558343602\\
25	0.00018540396625119\\
26	0.000145125702455432\\
27	0.000109292731314894\\
28	8.05994322754784e-05\\
29	5.54836678536833e-05\\
30	4.10145946451406e-05\\
};
\addlegendentry{HOSVD}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	1.0000000001\\
1	0.180800889786389\\
2	0.14833982913449\\
3	0.124314798280974\\
4	0.105280289792966\\
5	0.0896306772017904\\
6	0.0727151078524719\\
7	0.0540211933872239\\
8	0.0374032087792655\\
9	0.0162497920000084\\
10	0.0140853633921305\\
11	0.0120738531642925\\
12	0.00994184734124122\\
13	0.00748701447621128\\
14	0.00605555375490952\\
15	0.00429187528351386\\
16	0.00331988089172823\\
17	0.00212649383397942\\
18	0.0018039623856738\\
19	0.00147323575225542\\
20	0.0011432797908602\\
21	0.000819422958898843\\
22	0.000619751750931686\\
23	0.000402378611798344\\
24	0.000288007091513217\\
25	0.000184853843496375\\
26	0.000144961233159926\\
27	0.000109163173215381\\
28	8.05702840032529e-05\\
29	5.54645323120494e-05\\
30	4.10033889224757e-05\\
};
\addlegendentry{Tucker 2 via ALS}

\end{axis}
\end{tikzpicture}%

==> Images/compVSdim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.19*15.5in,
height=0.08*8.158in,
at={(2.6in,1.101in)},
scale only axis,
xmin=0,
xmax=4500,
xtick={ 512, 1024, 2048, 4096},
ymin=0,
ymax=45,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={nodes={scale=0.57, transform shape},at={(0.03,0.237)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
/pgf/number format/.cd, 1000 sep={}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
32	0.119386\\
64	0.119827\\
128	0.127188\\
256	0.214746\\
512	0.270481\\
1024	0.395956\\
2048	0.511117\\
4096	0.788949\\
};
\addlegendentry{DCT}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
32	0.21133\\
64	0.0417\\
128	0.111393\\
256	0.184746\\
512	0.775906\\
1024	2.51192\\
2048	10.424755\\
4096	44.13122\\
};
\addlegendentry{SVD}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
32	0.145392\\
64	0.120318\\
128	0.118247\\
256	0.082894\\
512	0.173606\\
1024	0.15424\\
2048	0.14411\\
4096	0.334734\\
};
\addlegendentry{HOSVD}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
32	0.727526\\
64	0.978989\\
128	1.153491\\
256	1.431922\\
512	2.833845\\
1024	3.208082\\
2048	5.830008\\
4096	8.937945\\
};
\addlegendentry{Tucker 2 via ALS}

\end{axis}
\end{tikzpicture}%
